Real-Time Whole-Body Control of Legged Robots with Model-Predictive Path Integral Control

This paper presents a system for enabling real-time synthesis of whole-body locomotion and manipulation policies for real-world legged robots. Motivated by recent advancements in robot simulation, we leverage the efficient parallelization capabilities of the MuJoCo simulator to achieve fast sampling over the robot state and action trajectories. Our results show surprisingly effective real-world locomotion and manipulation capabilities with a very simple control strategy. We demonstrate our approach on several hardware and simulation experiments: robust locomotion over flat and uneven terrains, climbing over a box whose height is comparable to the robot, and pushing a box to a goal position. To our knowledge, this is the first successful deployment of whole-body sampling-based MPC on real-world legged robot hardware. Experiment videos and code can be found at: https://whole-body-mppi.github.io/

==> figures/ablation_spline.tex <==
\begin{tikzpicture}
% Define your custom colors
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

  \begin{axis}[
    ybar,
    bar width=16pt,
    enlarge y limits=false,
    legend style={
      at={(1,1)},
      anchor=north east,
      legend columns=1,
      draw=none,
      /tikz/align=left, % Align legend text to the left
    },
    legend image code/.code={
      \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    },
    ylabel={Cost},
    ylabel style={
        at={(axis description cs:-0.1,1.0)}, % Position ylabel at the top
        anchor=south, % Corrected anchor
    },
    y label style={
        font=\small,
    },
    symbolic x coords={Direct, Zeroth-Order, Linear, Cubic},
    xtick=data,
    xtick style={draw=none},
    x tick label style={font=\small, yshift=-5pt},
    ymin=0,
    ymax=52e6,
    axis lines=box,
    clip=false,
    scaled y ticks=false, % Prevent automatic scaling
    ytick={0,10e6,20e6,30e6,40e6,50e6},
    yticklabels={0,10,20,30,40,50},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=0,
    },
    % Add the scaling factor at the top of the y-axis
    extra description/.code={
      \node at (axis description cs:0.05,1.02) [anchor=south] {\small$\times10^{6}$};
    },
  ]
    % First bar plot with black borders and black error bar caps
    \addplot+[
      ybar,
      fill=steelblue52138189,
      draw=black,
      line width=0.5pt,
      bar shift=-8pt,
      error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={black},
        error mark=|,
        error mark options={
          draw=black
        },
    ] coordinates {
      (Direct,6.354e6) +- (0,1.8099e6)
      (Zeroth-Order,1.425e6) +- (0,77141.97)
      (Linear,1.321e6) +- (0,49614.70)
      (Cubic,1.034e6) +- (0,59539.94)
    };
    \addlegendentry{Trotting}
    % Second bar plot with black borders and black error bar caps
    \addplot+[
      ybar,
      fill=mediumpurple152142213,
      draw=black,
      line width=0.5pt,
      bar shift=8pt,
      error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={black},
        error mark=|,
        error mark options={
          draw=black
        },
    ] coordinates {
      (Direct,44.056e6) +- (0,6.2915e6)
      (Zeroth-Order,20.213e6) +- (0,2.2211e6)
      (Linear,16.280e6) +- (0,4.9233e6)
      (Cubic,11.753e6) +- (0,4.7512e6)
    };
    \addlegendentry{Box Climb}
  \end{axis}
\end{tikzpicture}

==> figures/ablations.tex <==
\begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1, % 1 row, 4 columns
                horizontal sep=0.12cm, % Adjust horizontal space between subplots
                vertical sep=1cm, % Adjust vertical space between subplots
            },
            width=5.5cm, % Increase the width of each subplot
            height=5cm, % Height of each subplot
            grid=major, % Add grid to the plots
            xlabel={X-axis}, % Common X-axis label
            ymin=600000, ymax=1700000, % Set the same y-axis limits for all plots
            error bars/.cd]
        ]
            

        % Subplot 1 with error bars
        \nextgroupplot[ylabel={Cost}, xlabel={Control Frequency (Hz)}]
        
        \addplot+[
            mark=*, % This plots only markers
            color=blue,
            error bars/.cd,
            y dir=both, % Error bars direction (both directions)
            y explicit % Required to add error bars explicitly
        ] table [y error plus=UPPER, y error minus=LOWER] 
        {./plots/mujoco_traj_param_rate_10-250_h_40_lam_0.1_n_30_time_3s_task_walk_straight_avg_over_10_seeds_error.dat}; % .dat file should contain X, Y, UPPER, LOWER columns

        \addplot+[
             mark=*,
            color=red,
            mark options={solid, color=red},
            error bars/.cd,
            y dir=both,
            y explicit
        ] table [y error plus=UPPER, y error minus=LOWER] 
        {./plots/gazebo_traj_param_rate_10-250_h_40_lam_0.1_n_30_time_3s_task_walk_straight_gz_avg_over_10_seeds_error.dat}; % Same structure for Gazebo data\
        \draw[dashed, black!80!blue, very thick] (axis cs:100,0) -- (axis cs:100,1700000);
        
        \legend{MuJoCo, Gazebo}
        
        % Subplot 2 with error bars
        \nextgroupplot[yticklabels={}, xlabel={Temperature $\lambda$}]

        \addplot+[
            mark=*, % This plots only markers
            color=blue,
            error bars/.cd,
            y dir=both, % Error bars direction (both directions)
            y explicit % Required to add error bars explicitly
        ] table [y error plus=UPPER, y error minus=LOWER] 
        {./plots/mujoco_traj_lambda_0.005-0.3_ctrl_ur_100_h_40_n_30_time_3s_task_walk_straight_avg_over_10_seeds_error.dat}; % .dat file should contain X, Y, UPPER, LOWER columns

        \addplot+[
             mark=*,
            color=red,
            mark options={solid, color=red},
            error bars/.cd,
            y dir=both,
            y explicit
        ] table [y error plus=UPPER, y error minus=LOWER] 
        {./plots/gazebo_traj_lambda_0.005-0.3_ctrl_ur_100_h_40_n_30_time_3s_task_walk_straight_gz_avg_over_10_seeds_error.dat}; % Same structure for Gazebo data
        \draw[dashed, black!80!blue, very thick] (axis cs:0.1,0) -- (axis cs:0.1,1700000);
        % Subplot 3 with error bars
        \nextgroupplot[yticklabels={}, xlabel={Prediction Horizon (timesteps)}]

        \addplot+[
            mark=*, % This plots only markers
            color=blue,
            error bars/.cd,
            y dir=both, % Error bars direction (both directions)
            y explicit % Required to add error bars explicitly
        ] table [y error plus=UPPER, y error minus=LOWER] 
        {./plots/mujoco_traj_horizon_range_5-100_ctrl_ur_100_lam_0.1_n_30_time_3s_task_walk_straight_avg_over_10_seeds_error.dat}; % .dat file should contain X, Y, UPPER, LOWER columns

        \addplot+[
             mark=*,
            color=red,
            mark options={solid, color=red},
            error bars/.cd,
            y dir=both,
            y explicit
        ] table [y error plus=UPPER, y error minus=LOWER] 
        {./plots/gazebo_traj_horizon_range_5-100_ctrl_ur_100_lam_0.1_n_30_time_3s_task_walk_straight_gz_avg_over_10_seeds_error.dat}; % Same structure for Gazebo data
        \draw[dashed, black!80!blue, very thick] (axis cs:40,0) -- (axis cs:40,1700000);

        % Subplot 4 with error bars
        \nextgroupplot[yticklabels={}, xlabel={Number of samples}]

        \addplot+[
            mark=*, % This plots only markers
            color=blue,
            error bars/.cd,
            y dir=both, % Error bars direction (both directions)
            y explicit % Required to add error bars explicitly
        ] table [y error plus=UPPER, y error minus=LOWER]{./plots/mujoco_traj_param_n_samples_range_5-500_h_40_lam_0.1_ctrl_100_time_3s_task_walk_straight_avg_over_10_seeds_error.dat}; % .dat file should contain X, Y, UPPER, LOWER columns

        \addplot+[
             mark=*,
            color=red,
            mark options={solid, color=red},
            error bars/.cd,
            y dir=both,
            y explicit
        ] table [y error plus=UPPER, y error minus=LOWER]{./plots/gazebo_traj_n_samples_range_10-100_h_40_lam_0.1_ctrl_100_time_3s_task_walk_straight_gz_avg_over_10_seeds_error.dat}; % Same structure for Gazebo data
        \draw[dashed, black!80!blue, very thick] (axis cs:30,0) -- (axis cs:30,1700000);
        \end{groupplot}
    \end{tikzpicture}
